Network-Controlled Repeater -- An Introduction

In fifth generation (5G) wireless cellular networks, millimeter wave spectrum opens room for several potential improvements in throughput, reliability, latency, among other aspects. However, it also brings challenges, such as a higher influence of blockage which may significantly limit the coverage. In this context, network-controlled repeaters (NCRs) are network nodes with low complexity that represent a technique to overcome coverage problems. In this paper, we introduce the NCR concept and study its performance gains and deployment options. Particularly, presenting the main specifications of NCR as agreed in 3rd generation partnership project (3GPP) Rel-18, we analyze different NCR deployments in an urban scenario and compare its performance with alternative deployments. As demonstrated, with a proper network planning and beamforming design, NCR is an attractive solution to cover blind spots the base stations (BSs) may have.

==> figs/plots/sinr_all_ues_downlink.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}
%make -j12 -f manuscript.makefile -B && pdflatex manuscript.tex
\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
%			xlabel=SINR (dB),
			xmin = -5, xmax = 60,
			xtick = {-5,5,...,60},
			xticklabel=\empty,
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 2,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/downlink/sinr_all.csv}\tableData
			
			\addplot[scenario01Dir style]
			table[x=Direct_BS_1_x, y=Direct_BS_1_y] from \tableData;
			\addlegendentry{A - Macro Only - Direct link}

			\addplot[scenario02Dir style]
			table[x=Direct_BS_2_x, y=Direct_BS_2_y] from \tableData;
			\addlegendentry{B - Macro Only - Direct link}		
			
			\addplot[scenario311Dir style]
			table[x=Direct_NCR_31_BS_1_x, y=Direct_NCR_31_BS_1_y] from \tableData;
			\addlegendentry{A - gNBs and NCRs - Direct link}
			
			\addplot[scenario322Dir style]
			table[x=Direct_NCR_32_BS_2_x, y=Direct_NCR_32_BS_2_y] from \tableData;
			\addlegendentry{B - gNBs and NCRs - Direct link}	
			
			\addplot[scenario311Ncr style]
			table[x=Ncr_NCR_31_BS_1_x, y=Ncr_NCR_31_BS_1_y] from \tableData;
			\addlegendentry{A - gNBs and NCRs  - NCR link}
			
			\addplot[scenario322Ncr style]
			table[x=Ncr_NCR_32_BS_2_x, y=Ncr_NCR_32_BS_2_y] from \tableData;
			\addlegendentry{B - gNBs and NCRs - NCR link}
		\end{axis}
	\node[at={(6.4, 0.18)}] {Downlink};
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/sinr_all_ues_uplink.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}
%make -j12 -f manuscript.makefile -B && pdflatex manuscript.tex
\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=SINR (dB),
			xmin = -5, xmax = 60,
			xtick = {-5,5,...,60},
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 2,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/uplink/sinr_all.csv}\tableData
			
			\addplot[scenario01Dir style]
			table[x=Direct_BS_1_x, y=Direct_BS_1_y] from \tableData;
%			\addlegendentry{A - Macro Only - Direct link}

			\addplot[scenario02Dir style]
			table[x=Direct_BS_2_x, y=Direct_BS_2_y] from \tableData;
%			\addlegendentry{B - Macro Only - Direct link}		
			
			\addplot[scenario311Dir style]
			table[x=Direct_NCR_31_BS_1_x, y=Direct_NCR_31_BS_1_y] from \tableData;
%			\addlegendentry{A - gNBs and NCRs - Direct link}
			
			\addplot[scenario322Dir style]
			table[x=Direct_NCR_32_BS_2_x, y=Direct_NCR_32_BS_2_y] from \tableData;
%			\addlegendentry{B - gNBs and NCRs - Direct link}	
			
			\addplot[scenario311Ncr style]
			table[x=Ncr_NCR_31_BS_1_x, y=Ncr_NCR_31_BS_1_y] from \tableData;
%			\addlegendentry{A - gNBs and NCRs  - NCR link}
			
			\addplot[scenario322Ncr style]
			table[x=Ncr_NCR_32_BS_2_x, y=Ncr_NCR_32_BS_2_y] from \tableData;
%			\addlegendentry{B - gNBs and NCRs - NCR link}
		\end{axis}
	\node[at={(6.4, 0.18)}] {Uplink};
	\end{tikzpicture}
	
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:


==> figs/plots/throughput_all_ues_UL_DL.tikz.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc} % Use this if the file is encoded with utf-8
\usepackage{lmodern}  % Very good to use with the fontenc package to generate good PDFs
\usepackage[T1]{fontenc}  % Important. See http://tex.stackexchange.com/questions/664/why-should-i-use-usepackaget1fontenc
\usepackage{amsmath,amssymb} % Part of AMS-LaTeX
% One of the good things of the amsmath package is the math enviroments matrix, pmatrix, bmatrix, Bmatrix, vmatrix and Vmatrix
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{shadows}
\usetikzlibrary{backgrounds}
\usetikzlibrary{shapes}
\usetikzlibrary{shapes.multipart}
\usetikzlibrary{matrix}
\usetikzlibrary{intersections}
\usetikzlibrary{fit}
\usetikzlibrary{calc}
% \usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\usepackage{pgfplots}
\pgfplotsset{compat=1.17}

\input{plot_common_definitions}

\def\plotsDataPath{data}

\begin{document}
	\begin{tikzpicture}
		\begin{axis}[common plots axis options,
			ylabel=CDF,
			xlabel=Throughput (Mbps),
                        xmin=-0.001, xmax = 5.12,
                        ymin=-0.001, ymax=1.01,
			xtick = {0,0.5,...,4.5},
%			width=1.0\columnwidth,
			width=9.1cm,
			height=4.5cm,
			legend style={
%		    	legend pos=outer north east,
		    	at = {(0.5, 1.05)},
		    	anchor = south,
		    	legend columns = 2,
			}
			]
			\pgfplotstableread [col sep=comma] {\plotsDataPath/downlink/throughput_all.csv}\tableDataDL
			
			\pgfplotstableread [col sep=comma] {\plotsDataPath/uplink/throughput_all.csv}\tableDataUL

			\addplot[scenario01Dir style]
			table[x=BS_1_x, y=BS_1_y] from \tableDataDL;
			\addlegendentry{DL-A - Macro only}
			
			\addplot[scenario02Dir style]
			table[x=BS_2_x, y=BS_2_y] from \tableDataDL;
			\addlegendentry{DL-B - Macro only}
			
			\addplot[scenario311Dir style]
			table[x=NCR_31_BS_1_x, y=NCR_31_BS_1_y] from \tableDataDL;
			\addlegendentry{DL-A - gNBs and NCRs}
			
			\addplot[scenario322Dir style]
			table[x=NCR_32_BS_2_x, y=NCR_32_BS_2_y] from \tableDataDL;
			\addlegendentry{DL-B - gNBs and NCRs}
			%%%%
			\addplot[scenario01Ncr style]
			table[x=BS_1_x, y=BS_1_y] from \tableDataUL;
			\addlegendentry{UL-A- Macro only}
			
			\addplot[scenario02Ncr style]
			table[x=BS_2_x, y=BS_2_y] from \tableDataUL;
			\addlegendentry{UL-B - Macro only}
			
			\addplot[scenario311Ncr style]
			table[x=NCR_31_BS_1_x, y=NCR_31_BS_1_y] from \tableDataUL;
			\addlegendentry{UL-A - gNBs and NCRs}
			
			\addplot[scenario322Ncr style]
			table[x=NCR_32_BS_2_x, y=NCR_32_BS_2_y] from \tableDataUL;
			\addlegendentry{UL-B - gNBs and NCRs}
%			\addplot[scenario21 style]
%			table[x=NCR_2_1_x, y=NCR_2_1_y] from \tableData;
%			\addlegendentry{2 NCRs @ side blocks}
		\end{axis}
	\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: tikz
%%% TeX-PDF-mode: t
%%% TeX-master: t
%%% End:

